Entropy Stable h/p-Nonconforming Discretization with the Summation-by-Parts Property for the Compressible Euler and Navier-Stokes Equations

In this paper, the entropy conservative/stable algorithms presented by Del Rey Fernandez and coauthors [18,16,17] for the compressible Euler and Navier-Stokes equations on nonconforming p-refined/coarsened curvilinear grids is extended to h/p refinement/coarsening. The main difficulty in developing nonconforming algorithms is the construction of appropriate coupling procedures across nonconforming interfaces. Here, a computationally simple and efficient approach based upon using decoupled interpolation operators is utilized. The resulting scheme is entropy conservative/stable and element-wise conservative. Numerical simulations of the isentropic vortex and viscous shock propagation confirm the entropy conservation/stability and accuracy properties of the method (achieving ~ p + 1 convergence) which are comparable to those of the original conforming scheme [4,35]. Simulations of the Taylor-Green vortex at Re = 1,600 and turbulent flow past a sphere at Re = 2,000 show the robustness and stability properties of the overall spatial discretization for unstructured grids. Finally, to demonstrate the entropy conservation property of a fully-discrete explicit entropy stable algorithm with h/p refinement/coarsening, we present the time evolution of the entropy function obtained by simulating the propagation of the isentropic vortex using a relaxation Runge-Kutta scheme.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore


==> non_conforming_face.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.35]
\node(left) at (8,7) {Left element:};
\node(right) at (33.5,7) {Right elements:};
\node(opL1) at (8,5.5) {$\pL$,};
\node(opL2) at (8,4) {$\Dxil{l}^{\rmL},\Qxil{l}^{\rmL},\Exil{l}^{\rmL}$};
\node(opL3) at (14.5,4) {$\mathrm{L}$};
\node(opR1) at (33.5,5.5) {$\pRf{f}$,};
\node(opR2) at (33.5,4) {$\Dxil{l}^{\Rf{f}},\Qxil{l}^{\Rf{f}},\Exil{l}^{\Rf{f}}$,};
\node(opR3) at (33.5,2.5) {$f=1,2,3,4$};
\node(opR4) at (25,2.5) {$\Rf{1}$};
\node(opR5) at (25,5) {$\Rf{2}$};
\node(opR5) at (28,2.5) {$\Rf{3}$};
\node(opR5) at (28,5) {$\Rf{4}$};
\draw[-latex, line width = 0.5mm,] (19.5,2,0) -- (21.5,2,0);
\draw[-latex, line width = 0.5mm,] (19.5,2,0) -- (19.5,4,0);
\draw (21.5,2,0) node[anchor=west] {\small$\xil{2}$};
\draw (19.5,4,0) node[anchor=south] {\small$\xil{3}$};



\begin{axis}[%
width=12.115in,
height=2.548in,
at={(2.032in,0.344in)},
scale only axis,
xmin=-4,
xmax=4,
xtick={\empty},
ymin=-1,
ymax=1,
ytick={\empty},
axis line style={draw=none},
ticks=none
]
\addplot [color=darkorange, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-2.40521804601421	-0.923586335148351\\
-2.38797489170308	-0.92746114879694\\
-2.37072671589107	-0.931134492676316\\
-2.35347275708605	-0.934579417158512\\
-2.33621225851262	-0.93777064842321\\
-2.31894446872928	-0.940684773880094\\
-2.30166864224136	-0.943300413936212\\
-2.28438404010905	-0.945598378848181\\
-2.26708993055006	-0.94756180950847\\
-2.24978558953651	-0.949176301132889\\
-2.23247030138543	-0.950430008941843\\
-2.2151433593425	-0.951313735060006\\
-2.19780406615848	-0.951820995996888\\
-2.18045173465789	-0.95194807021321\\
-2.16308568829951	-0.95169402542412\\
-2.14570526172813	-0.951060725438937\\
-2.12830980131726	-0.950052816487241\\
-2.11089866570222	-0.948677693131635\\
-2.09347122630326	-0.946945444017248\\
-2.07602686783821	-0.94486877785601\\
-2.05856498882437	-0.942462930188695\\
-2.04108500206901	-0.939745551608799\\
-2.02358633514835	-0.93673657826828\\
-2.00606843087444	-0.933458085615216\\
-1.98853074774955	-0.929934126436441\\
-1.97097276040791	-0.926190554393348\\
-1.95339396004413	-0.922254834345515\\
-1.93579385482823	-0.91815584085371\\
-1.91817197030677	-0.913923646340575\\
-1.90052784978983	-0.909589300463139\\
-1.88286105472347	-0.905184602315829\\
-1.86517116504745	-0.900741867135191\\
-1.84745777953784	-0.89629368921792\\
-1.82972051613422	-0.891872702791559\\
-1.81195901225135	-0.887511342592238\\
-1.79417292507484	-0.883241605905987\\
-1.77636193184082	-0.879094817819428\\
-1.75852573009914	-0.875101401402074\\
-1.74066403796007	-0.871290654506319\\
-1.72277659432423	-0.867690534822617\\
-1.7048631590955	-0.864327454766822\\
-1.68692351337691	-0.861226087704482\\
-1.66895745964911	-0.858409186933756\\
-1.65096482193153	-0.855897418754962\\
-1.63294544592587	-0.853709210851482\\
-1.61489919914195	-0.851860617094352\\
-1.5968259710058	-0.850365199762426\\
-1.57872567294982	-0.849233930042196\\
-1.56059823848502	-0.848475107537264\\
-1.54244362325528	-0.848094299377979\\
-1.52426180507346	-0.848094299377979\\
-1.50605278393957	-0.848475107537264\\
-1.48781658204073	-0.849233930042196\\
-1.46955324373307	-0.850365199762426\\
-1.45126283550558	-0.851860617094352\\
-1.43294544592587	-0.853709210851482\\
-1.4146011855679	-0.855897418754962\\
-1.39623018692184	-0.858409186933756\\
-1.377832604286	-0.861226087704482\\
-1.35940861364096	-0.864327454766822\\
-1.34095841250605	-0.867690534822617\\
-1.32248221977826	-0.871290654506319\\
-1.30398027555369	-0.875101401402074\\
-1.28545284093173	-0.879094817819428\\
-1.26690019780211	-0.883241605905987\\
-1.24832264861498	-0.887511342592238\\
-1.22972051613422	-0.891872702791559\\
-1.2110941431742	-0.89629368921792\\
-1.19244389232018	-0.900741867135191\\
-1.17377014563256	-0.905184602315829\\
-1.15507330433528	-0.909589300463139\\
-1.13635378848859	-0.913923646340575\\
-1.11761203664642	-0.91815584085371\\
-1.09884850549868	-0.922254834345515\\
-1.08006366949882	-0.926190554393348\\
-1.06125802047683	-0.929934126436441\\
-1.04243206723807	-0.933458085615216\\
-1.02358633514835	-0.93673657826828\\
-1.00472136570537	-0.939745551608799\\
-0.985837716097094	-0.942462930188695\\
-0.966935958747304	-0.94486877785601\\
-0.948016680848712	-0.946945444017248\\
-0.92908048388404	-0.948677693131635\\
-0.910127983135443	-0.950052816487241\\
-0.891159807182678	-0.951060725438937\\
-0.872176597390422	-0.95169402542412\\
-0.853179007385167	-0.95194807021321\\
-0.834167702522113	-0.951820995996888\\
-0.815143359342497	-0.951313735060006\\
-0.79610666502179	-0.950430008941843\\
-0.777058316809233	-0.949176301132889\\
-0.757999021459149	-0.94756180950847\\
-0.738929494654503	-0.945598378848181\\
-0.71985046042318	-0.943300413936212\\
-0.700762650547459	-0.940684773880094\\
-0.681666803967161	-0.93777064842321\\
-0.662563666176959	-0.934579417158512\\
-0.643453988618341	-0.931134492676316\\
-0.624338528066722	-0.92746114879694\\
-0.605218046014211	-0.923586335148351\\
};
\addplot [color=darkorange, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-2.40521804601421	0.87641366485165\\
-2.38797489170308	0.87253885120306\\
-2.37072671589107	0.868865507323684\\
-2.35347275708605	0.865420582841488\\
-2.33621225851262	0.86222935157679\\
-2.31894446872928	0.859315226119906\\
-2.30166864224136	0.856699586063788\\
-2.28438404010905	0.854401621151819\\
-2.26708993055006	0.85243819049153\\
-2.24978558953651	0.850823698867111\\
-2.23247030138543	0.849569991058157\\
-2.2151433593425	0.848686264939994\\
-2.19780406615848	0.848179004003112\\
-2.18045173465789	0.84805192978679\\
-2.16308568829951	0.84830597457588\\
-2.14570526172813	0.848939274561063\\
-2.12830980131726	0.849947183512759\\
-2.11089866570222	0.851322306868365\\
-2.09347122630326	0.853054555982752\\
-2.07602686783821	0.85513122214399\\
-2.05856498882437	0.857537069811305\\
-2.04108500206901	0.860254448391201\\
-2.02358633514835	0.86326342173172\\
-2.00606843087444	0.866541914384784\\
-1.98853074774955	0.870065873563559\\
-1.97097276040791	0.873809445606652\\
-1.95339396004413	0.877745165654485\\
-1.93579385482823	0.88184415914629\\
-1.91817197030677	0.886076353659425\\
-1.90052784978983	0.890410699536861\\
-1.88286105472347	0.894815397684171\\
-1.86517116504745	0.899258132864809\\
-1.84745777953784	0.90370631078208\\
-1.82972051613422	0.908127297208441\\
-1.81195901225135	0.912488657407762\\
-1.79417292507484	0.916758394094013\\
-1.77636193184082	0.920905182180572\\
-1.75852573009914	0.924898598597926\\
-1.74066403796007	0.928709345493681\\
-1.72277659432423	0.932309465177383\\
-1.7048631590955	0.935672545233178\\
-1.68692351337691	0.938773912295518\\
-1.66895745964911	0.941590813066244\\
-1.65096482193153	0.944102581245038\\
-1.63294544592587	0.946290789148518\\
-1.61489919914195	0.948139382905648\\
-1.5968259710058	0.949634800237574\\
-1.57872567294982	0.950766069957804\\
-1.56059823848502	0.951524892462736\\
-1.54244362325528	0.951905700622021\\
-1.52426180507346	0.951905700622021\\
-1.50605278393957	0.951524892462736\\
-1.48781658204073	0.950766069957804\\
-1.46955324373307	0.949634800237574\\
-1.45126283550558	0.948139382905648\\
-1.43294544592587	0.946290789148518\\
-1.4146011855679	0.944102581245038\\
-1.39623018692184	0.941590813066244\\
-1.377832604286	0.938773912295518\\
-1.35940861364096	0.935672545233178\\
-1.34095841250605	0.932309465177383\\
-1.32248221977826	0.928709345493681\\
-1.30398027555369	0.924898598597926\\
-1.28545284093173	0.920905182180572\\
-1.26690019780211	0.916758394094013\\
-1.24832264861498	0.912488657407762\\
-1.22972051613422	0.908127297208441\\
-1.2110941431742	0.90370631078208\\
-1.19244389232018	0.899258132864809\\
-1.17377014563256	0.894815397684171\\
-1.15507330433528	0.890410699536861\\
-1.13635378848859	0.886076353659425\\
-1.11761203664642	0.88184415914629\\
-1.09884850549868	0.877745165654485\\
-1.08006366949882	0.873809445606652\\
-1.06125802047683	0.870065873563559\\
-1.04243206723807	0.866541914384784\\
-1.02358633514835	0.86326342173172\\
-1.00472136570537	0.860254448391201\\
-0.985837716097094	0.857537069811305\\
-0.966935958747304	0.85513122214399\\
-0.948016680848712	0.853054555982752\\
-0.92908048388404	0.851322306868365\\
-0.910127983135443	0.849947183512759\\
-0.891159807182678	0.848939274561063\\
-0.872176597390422	0.84830597457588\\
-0.853179007385167	0.84805192978679\\
-0.834167702522113	0.848179004003112\\
-0.815143359342497	0.848686264939994\\
-0.79610666502179	0.849569991058157\\
-0.777058316809233	0.850823698867111\\
-0.757999021459149	0.85243819049153\\
-0.738929494654503	0.854401621151819\\
-0.71985046042318	0.856699586063788\\
-0.700762650547459	0.859315226119906\\
-0.681666803967161	0.86222935157679\\
-0.662563666176959	0.865420582841488\\
-0.643453988618341	0.868865507323684\\
-0.624338528066722	0.87253885120306\\
-0.605218046014211	0.87641366485165\\
};
\addplot [color=darkorange, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-2.40521804601421	-0.923586335148351\\
-2.40607527778793	-0.908521127555506\\
-2.40688793805364	-0.892912324992386\\
-2.40765006469817	-0.876707548280959\\
-2.40835606635025	-0.859866550558203\\
-2.40900076340172	-0.84236203658618\\
-2.409579426008	-0.824180218404362\\
-2.41008780878872	-0.805321096012749\\
-2.41052218197415	-0.785798457371868\\
-2.4108793587688	-0.765639597719659\\
-2.41115671873144	-0.744884763919142\\
-2.41135222700008	-0.723586335148351\\
-2.41146444922084	-0.701807756611312\\
-2.41149256207109	-0.679622247976659\\
-2.41143635929983	-0.657111312836321\\
-2.41129625324085	-0.634363079527432\\
-2.41107327178761	-0.611470507093524\\
-2.41076905085207	-0.588529492906476\\
-2.41038582236277	-0.565636920472569\\
-2.4099263978902	-0.542888687163679\\
-2.40939414801957	-0.520377752023341\\
-2.40879297762244	-0.498192243388688\\
-2.40812729720844	-0.47641366485165\\
-2.4074019905674	-0.455115236080858\\
-2.40662237893925	-0.434360402280341\\
-2.40579418197455	-0.414201542628132\\
-2.40492347577202	-0.394678903987251\\
-2.40401664830104	-0.375819781595638\\
-2.40308035253607	-0.35763796341382\\
-2.40212145764681	-0.340133449441797\\
-2.40114699860234	-0.323292451719041\\
-2.40016412455871	-0.307087675007614\\
-2.39918004640898	-0.291478872444494\\
-2.39820198388015	-0.27641366485165\\
-2.39723711256541	-0.261828607025052\\
-2.39629251128008	-0.247650479296068\\
-2.39537511012764	-0.23379777807277\\
-2.39449163965677	-0.220182375018023\\
-2.39364858148239	-0.206711311088295\\
-2.39285212073305	-0.193288688911705\\
-2.39210810067355	-0.179817624981977\\
-2.39142197983551	-0.16620222192723\\
-2.39079879197073	-0.152349520703932\\
-2.39024310912083	-0.138171392974948\\
-2.3897590080743	-0.123586335148351\\
-2.38935004045701	-0.108521127555506\\
-2.38901920667553	-0.0929123249923863\\
-2.38876893390455	-0.0767075482809588\\
-2.38860105827986	-0.0598665505582033\\
-2.38851681142738	-0.0423620365861802\\
-2.38851681142738	-0.024180218404362\\
-2.38860105827986	-0.00532109601274876\\
-2.38876893390455	0.0142015426281321\\
-2.38901920667553	0.034360402280341\\
-2.38935004045701	0.0551152360808576\\
-2.3897590080743	0.0764136648516495\\
-2.39024310912083	0.0981922433886878\\
-2.39079879197073	0.120377752023341\\
-2.39142197983551	0.142888687163679\\
-2.39210810067355	0.165636920472569\\
-2.39285212073305	0.188529492906476\\
-2.39364858148239	0.211470507093524\\
-2.39449163965677	0.234363079527431\\
-2.39537511012764	0.257111312836321\\
-2.39629251128008	0.279622247976659\\
-2.39723711256541	0.301807756611312\\
-2.39820198388015	0.32358633514835\\
-2.39918004640898	0.344884763919142\\
-2.40016412455871	0.365639597719659\\
-2.40114699860234	0.385798457371868\\
-2.40212145764681	0.405321096012749\\
-2.40308035253607	0.424180218404362\\
-2.40401664830104	0.44236203658618\\
-2.40492347577202	0.459866550558203\\
-2.40579418197455	0.476707548280959\\
-2.40662237893925	0.492912324992386\\
-2.4074019905674	0.508521127555506\\
-2.40812729720844	0.52358633514835\\
-2.40879297762244	0.538171392974948\\
-2.40939414801957	0.552349520703932\\
-2.4099263978902	0.56620222192723\\
-2.41038582236277	0.579817624981977\\
-2.41076905085207	0.593288688911705\\
-2.41107327178761	0.606711311088295\\
-2.41129625324085	0.620182375018023\\
-2.41143635929983	0.63379777807277\\
-2.41149256207109	0.647650479296068\\
-2.41146444922084	0.661828607025052\\
-2.41135222700008	0.676413664851649\\
-2.41115671873144	0.691478872444494\\
-2.4108793587688	0.707087675007614\\
-2.41052218197415	0.723292451719041\\
-2.41008780878872	0.740133449441797\\
-2.409579426008	0.75763796341382\\
-2.40900076340172	0.775819781595638\\
-2.40835606635025	0.794678903987251\\
-2.40765006469817	0.814201542628132\\
-2.40688793805364	0.834360402280341\\
-2.40607527778793	0.855115236080857\\
-2.40521804601421	0.87641366485165\\
};
\addplot [color=darkorange, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.605218046014211	-0.923586335148351\\
-0.606075277787933	-0.908521127555506\\
-0.606887938053635	-0.892912324992386\\
-0.607650064698174	-0.876707548280959\\
-0.608356066350251	-0.859866550558203\\
-0.609000763401725	-0.84236203658618\\
-0.609579426008	-0.824180218404362\\
-0.61008780878872	-0.805321096012749\\
-0.610522181974154	-0.785798457371868\\
-0.610879358768801	-0.765639597719659\\
-0.611156718731439	-0.744884763919142\\
-0.611352227000084	-0.723586335148351\\
-0.611464449220841	-0.701807756611312\\
-0.611492562071091	-0.679622247976659\\
-0.611436359299834	-0.657111312836321\\
-0.611296253240851	-0.634363079527432\\
-0.611073271787607	-0.611470507093524\\
-0.610769050852068	-0.588529492906476\\
-0.610385822362771	-0.565636920472569\\
-0.609926397890197	-0.542888687163679\\
-0.609394148019571	-0.520377752023341\\
-0.608792977622444	-0.498192243388688\\
-0.608127297208441	-0.47641366485165\\
-0.607401990567399	-0.455115236080858\\
-0.606622378939251	-0.434360402280341\\
-0.605794181974546	-0.414201542628132\\
-0.604923475772015	-0.394678903987251\\
-0.604016648301039	-0.375819781595638\\
-0.603080352536066	-0.35763796341382\\
-0.602121457646813	-0.340133449441797\\
-0.601146998602336	-0.323292451719041\\
-0.600164124558712	-0.307087675007614\\
-0.599180046408981	-0.291478872444494\\
-0.598201983880155	-0.27641366485165\\
-0.59723711256541	-0.261828607025052\\
-0.596292511280077	-0.247650479296068\\
-0.595375110127641	-0.23379777807277\\
-0.594491639656769	-0.220182375018023\\
-0.593648581482385	-0.206711311088295\\
-0.592852120733054	-0.193288688911705\\
-0.592108100673548	-0.179817624981977\\
-0.591421979835509	-0.16620222192723\\
-0.590798791970728	-0.152349520703932\\
-0.590243109120826	-0.138171392974948\\
-0.589759008074301	-0.123586335148351\\
-0.589350040457008	-0.108521127555506\\
-0.589019206675526	-0.0929123249923863\\
-0.588768933904554	-0.0767075482809588\\
-0.588601058279857	-0.0598665505582033\\
-0.588516811427379	-0.0423620365861802\\
-0.588516811427379	-0.024180218404362\\
-0.588601058279857	-0.00532109601274876\\
-0.588768933904554	0.0142015426281321\\
-0.589019206675526	0.034360402280341\\
-0.589350040457008	0.0551152360808576\\
-0.589759008074301	0.0764136648516495\\
-0.590243109120826	0.0981922433886878\\
-0.590798791970728	0.120377752023341\\
-0.591421979835509	0.142888687163679\\
-0.592108100673548	0.165636920472569\\
-0.592852120733054	0.188529492906476\\
-0.593648581482385	0.211470507093524\\
-0.594491639656769	0.234363079527431\\
-0.595375110127641	0.257111312836321\\
-0.596292511280077	0.279622247976659\\
-0.59723711256541	0.301807756611312\\
-0.598201983880155	0.32358633514835\\
-0.599180046408981	0.344884763919142\\
-0.600164124558712	0.365639597719659\\
-0.601146998602336	0.385798457371868\\
-0.602121457646813	0.405321096012749\\
-0.603080352536066	0.424180218404362\\
-0.604016648301039	0.44236203658618\\
-0.604923475772015	0.459866550558203\\
-0.605794181974546	0.476707548280959\\
-0.606622378939251	0.492912324992386\\
-0.607401990567399	0.508521127555506\\
-0.608127297208441	0.52358633514835\\
-0.608792977622444	0.538171392974948\\
-0.609394148019571	0.552349520703932\\
-0.609926397890197	0.56620222192723\\
-0.610385822362771	0.579817624981977\\
-0.610769050852068	0.593288688911705\\
-0.611073271787607	0.606711311088295\\
-0.611296253240851	0.620182375018023\\
-0.611436359299834	0.63379777807277\\
-0.611492562071091	0.647650479296068\\
-0.611464449220841	0.661828607025052\\
-0.611352227000084	0.676413664851649\\
-0.611156718731439	0.691478872444494\\
-0.610879358768801	0.707087675007614\\
-0.610522181974154	0.723292451719041\\
-0.61008780878872	0.740133449441797\\
-0.609579426008	0.75763796341382\\
-0.609000763401725	0.775819781595638\\
-0.608356066350251	0.794678903987251\\
-0.607650064698174	0.814201542628132\\
-0.606887938053636	0.834360402280341\\
-0.606075277787933	0.855115236080857\\
-0.605218046014211	0.87641366485165\\
};
\addplot [color=darkorange, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.594781953985789	-0.923586335148351\\
0.612025108296915	-0.92746114879694\\
0.629273284108932	-0.931134492676316\\
0.64652724291395	-0.934579417158512\\
0.663787741487384	-0.93777064842321\\
0.681055531270723	-0.940684773880094\\
0.698331357758639	-0.943300413936212\\
0.715615959890952	-0.945598378848181\\
0.732910069449942	-0.94756180950847\\
0.750214410463494	-0.949176301132889\\
0.767529698614574	-0.950430008941843\\
0.784856640657503	-0.951313735060006\\
0.802195933841523	-0.951820995996888\\
0.819548265342106	-0.95194807021321\\
0.836914311700487	-0.95169402542412\\
0.854294738271868	-0.951060725438937\\
0.871690198682739	-0.950052816487241\\
0.889101334297779	-0.948677693131635\\
0.906528773696743	-0.946945444017248\\
0.923973132161787	-0.94486877785601\\
0.941435011175633	-0.942462930188695\\
0.958914997930995	-0.939745551608799\\
0.976413664851649	-0.93673657826828\\
0.993931569125564	-0.933458085615216\\
1.01146925225045	-0.929934126436441\\
1.02902723959209	-0.926190554393348\\
1.04660603995587	-0.922254834345515\\
1.06420614517177	-0.91815584085371\\
1.08182802969323	-0.913923646340575\\
1.09947215021017	-0.909589300463139\\
1.11713894527653	-0.905184602315829\\
1.13482883495255	-0.900741867135191\\
1.15254222046216	-0.89629368921792\\
1.17027948386578	-0.891872702791559\\
1.18804098774865	-0.887511342592238\\
1.20582707492516	-0.883241605905987\\
1.22363806815918	-0.879094817819428\\
1.24147426990086	-0.875101401402074\\
1.25933596203993	-0.871290654506319\\
1.27722340567577	-0.867690534822617\\
1.2951368409045	-0.864327454766822\\
1.31307648662309	-0.861226087704482\\
1.33104254035089	-0.858409186933756\\
1.34903517806847	-0.855897418754962\\
1.36705455407413	-0.853709210851482\\
1.38510080085805	-0.851860617094352\\
1.4031740289942	-0.850365199762426\\
1.42127432705018	-0.849233930042196\\
1.43940176151498	-0.848475107537264\\
1.45755637674472	-0.848094299377979\\
1.47573819492654	-0.848094299377979\\
1.49394721606043	-0.848475107537264\\
1.51218341795927	-0.849233930042196\\
1.53044675626693	-0.850365199762426\\
1.54873716449442	-0.851860617094352\\
1.56705455407413	-0.853709210851482\\
1.5853988144321	-0.855897418754962\\
1.60376981307816	-0.858409186933756\\
1.622167395714	-0.861226087704482\\
1.64059138635904	-0.864327454766822\\
1.65904158749395	-0.867690534822617\\
1.67751778022174	-0.871290654506319\\
1.69601972444631	-0.875101401402074\\
1.71454715906827	-0.879094817819428\\
1.73309980219789	-0.883241605905987\\
1.75167735138502	-0.887511342592238\\
1.77027948386578	-0.891872702791559\\
1.7889058568258	-0.89629368921792\\
1.80755610767982	-0.900741867135191\\
1.82622985436744	-0.905184602315829\\
1.84492669566472	-0.909589300463139\\
1.86364621151141	-0.913923646340575\\
1.88238796335358	-0.91815584085371\\
1.90115149450132	-0.922254834345515\\
1.91993633050118	-0.926190554393348\\
1.93874197952317	-0.929934126436441\\
1.95756793276193	-0.933458085615216\\
1.97641366485165	-0.93673657826828\\
1.99527863429463	-0.939745551608799\\
2.01416228390291	-0.942462930188695\\
2.0330640412527	-0.94486877785601\\
2.05198331915129	-0.946945444017248\\
2.07091951611596	-0.948677693131635\\
2.08987201686456	-0.950052816487241\\
2.10884019281732	-0.951060725438937\\
2.12782340260958	-0.95169402542412\\
2.14682099261483	-0.95194807021321\\
2.16583229747789	-0.951820995996888\\
2.1848566406575	-0.951313735060006\\
2.20389333497821	-0.950430008941843\\
2.22294168319077	-0.949176301132889\\
2.24200097854085	-0.94756180950847\\
2.2610705053455	-0.945598378848181\\
2.28014953957682	-0.943300413936212\\
2.29923734945254	-0.940684773880094\\
2.31833319603284	-0.93777064842321\\
2.33743633382304	-0.934579417158512\\
2.35654601138166	-0.931134492676316\\
2.37566147193328	-0.92746114879694\\
2.39478195398579	-0.923586335148351\\
};
\addplot [color=darkorange, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.594781953985789	0.87641366485165\\
0.612025108296915	0.87253885120306\\
0.629273284108932	0.868865507323684\\
0.64652724291395	0.865420582841488\\
0.663787741487384	0.86222935157679\\
0.681055531270723	0.859315226119906\\
0.698331357758639	0.856699586063788\\
0.715615959890952	0.854401621151819\\
0.732910069449942	0.85243819049153\\
0.750214410463494	0.850823698867111\\
0.767529698614574	0.849569991058157\\
0.784856640657503	0.848686264939994\\
0.802195933841523	0.848179004003112\\
0.819548265342106	0.84805192978679\\
0.836914311700487	0.84830597457588\\
0.854294738271868	0.848939274561063\\
0.871690198682739	0.849947183512759\\
0.889101334297779	0.851322306868365\\
0.906528773696743	0.853054555982752\\
0.923973132161787	0.85513122214399\\
0.941435011175633	0.857537069811305\\
0.958914997930995	0.860254448391201\\
0.976413664851649	0.86326342173172\\
0.993931569125564	0.866541914384784\\
1.01146925225045	0.870065873563559\\
1.02902723959209	0.873809445606652\\
1.04660603995587	0.877745165654485\\
1.06420614517177	0.88184415914629\\
1.08182802969323	0.886076353659425\\
1.09947215021017	0.890410699536861\\
1.11713894527653	0.894815397684171\\
1.13482883495255	0.899258132864809\\
1.15254222046216	0.90370631078208\\
1.17027948386578	0.908127297208441\\
1.18804098774865	0.912488657407762\\
1.20582707492516	0.916758394094013\\
1.22363806815918	0.920905182180572\\
1.24147426990086	0.924898598597926\\
1.25933596203993	0.928709345493681\\
1.27722340567577	0.932309465177383\\
1.2951368409045	0.935672545233178\\
1.31307648662309	0.938773912295518\\
1.33104254035089	0.941590813066244\\
1.34903517806847	0.944102581245038\\
1.36705455407413	0.946290789148518\\
1.38510080085805	0.948139382905648\\
1.4031740289942	0.949634800237574\\
1.42127432705018	0.950766069957804\\
1.43940176151498	0.951524892462736\\
1.45755637674472	0.951905700622021\\
1.47573819492654	0.951905700622021\\
1.49394721606043	0.951524892462736\\
1.51218341795927	0.950766069957804\\
1.53044675626693	0.949634800237574\\
1.54873716449442	0.948139382905648\\
1.56705455407413	0.946290789148518\\
1.5853988144321	0.944102581245038\\
1.60376981307816	0.941590813066244\\
1.622167395714	0.938773912295518\\
1.64059138635904	0.935672545233178\\
1.65904158749395	0.932309465177383\\
1.67751778022174	0.928709345493681\\
1.69601972444631	0.924898598597926\\
1.71454715906827	0.920905182180572\\
1.73309980219789	0.916758394094013\\
1.75167735138502	0.912488657407762\\
1.77027948386578	0.908127297208441\\
1.7889058568258	0.90370631078208\\
1.80755610767982	0.899258132864809\\
1.82622985436744	0.894815397684171\\
1.84492669566472	0.890410699536861\\
1.86364621151141	0.886076353659425\\
1.88238796335358	0.88184415914629\\
1.90115149450132	0.877745165654485\\
1.91993633050118	0.873809445606652\\
1.93874197952317	0.870065873563559\\
1.95756793276193	0.866541914384784\\
1.97641366485165	0.86326342173172\\
1.99527863429463	0.860254448391201\\
2.01416228390291	0.857537069811305\\
2.0330640412527	0.85513122214399\\
2.05198331915129	0.853054555982752\\
2.07091951611596	0.851322306868365\\
2.08987201686456	0.849947183512759\\
2.10884019281732	0.848939274561063\\
2.12782340260958	0.84830597457588\\
2.14682099261483	0.84805192978679\\
2.16583229747789	0.848179004003112\\
2.1848566406575	0.848686264939994\\
2.20389333497821	0.849569991058157\\
2.22294168319077	0.850823698867111\\
2.24200097854085	0.85243819049153\\
2.2610705053455	0.854401621151819\\
2.28014953957682	0.856699586063788\\
2.29923734945254	0.859315226119906\\
2.31833319603284	0.86222935157679\\
2.33743633382304	0.865420582841488\\
2.35654601138166	0.868865507323684\\
2.37566147193328	0.87253885120306\\
2.39478195398579	0.87641366485165\\
};
\addplot [color=darkorange, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.611493733937614	-0.0333561150534745\\
0.631743136950461	-0.0388359290669784\\
0.651981479157201	-0.0440308218004521\\
0.672207083227343	-0.048902680724524\\
0.6924182822198	-0.053415763259729\\
0.712613420942475	-0.0575369590033111\\
0.732790857302256	-0.0612360326449603\\
0.752948963644332	-0.0644858457893241\\
0.773086128079734	-0.0672625560578834\\
0.793200755800009	-0.0695457920094755\\
0.813291270377975	-0.0713188025961514\\
0.833356115053474	-0.0725685800578809\\
0.853393754003088	-0.0732859553544811\\
0.87340267359278	-0.0734656654346313\\
0.893381383612433	-0.07310639184845\\
0.913328418491291	-0.0722107704203535\\
0.933242338493297	-0.0707853719112284\\
0.953121730891361	-0.0688406538117936\\
0.972965211119603	-0.0663908836208188\\
0.992771423902624	-0.0634540341710743\\
1.01253904436089	-0.0600516517709548\\
1.03226677909131	-0.0562086981291638\\
1.05195336722218	-0.0519533672221817\\
1.07159758144155	-0.0473168784480789\\
1.09119822899822	-0.0423332475842062\\
1.11075415267462	-0.0370390372291433\\
1.13026423173058	-0.0314730885597937\\
1.1497273828175	-0.0256762363716048\\
1.16914256086186	-0.0196910094925275\\
1.18850875991769	-0.0135613187686424\\
1.20782501398694	-0.0073321349105569\\
1.22709039780744	-0.00104915856406543\\
1.24630402760751	0.00524151497438745\\
1.26546506182679	0.0114937339376138\\
1.28457270180264	0.0176616286818885\\
1.30362619242152	0.0236999482113465\\
1.32262482273489	0.0295643921636455\\
1.34156792653907	0.0352119358212701\\
1.36045488291857	0.0406011457640186\\
1.37928511675257	0.0456924838468761\\
1.39805809918396	0.0504485972731286\\
1.4167733480507	0.0548345926345861\\
1.43543042827907	0.0588182919084068\\
1.45402895223854	0.062370468532394\\
1.47256858005788	0.0654650618267874\\
1.49104901990244	0.0680793681894385\\
1.50947002821209	0.0701942076616559\\
1.52783140989994	0.0717940646427072\\
1.54613301851141	0.0728672017206169\\
1.56437475634372	0.0734057457841391\\
1.58255657452554	0.0734057457841391\\
1.60067847305687	0.0728672017206169\\
1.61874050080903	0.0717940646427072\\
1.63674275548481	0.0701942076616559\\
1.6546853835388	0.0680793681894385\\
1.67256858005788	0.0654650618267874\\
1.69039258860217	0.062370468532394\\
1.70815770100634	0.0588182919084069\\
1.72586425714161	0.0548345926345861\\
1.7435126446385	0.0504485972731286\\
1.76110329857075	0.0456924838468761\\
1.77863670110038	0.0406011457640186\\
1.79611338108452	0.0352119358212701\\
1.81353391364398	0.0295643921636455\\
1.83089891969425	0.0236999482113465\\
1.848209065439	0.0176616286818886\\
1.86546506182679	0.0114937339376138\\
1.88266766397114	0.00524151497438754\\
1.89981767053471	-0.00104915856406538\\
1.91691592307785	-0.00733213491055682\\
1.93396330537223	-0.0135613187686424\\
1.95096074268005	-0.0196910094925274\\
1.96790920099932	-0.0256762363716048\\
1.98480968627604	-0.0314730885597936\\
2.00166324358371	-0.0370390372291432\\
2.01847095627095	-0.0423332475842062\\
2.03523394507791	-0.0473168784480788\\
2.05195336722218	-0.0519533672221817\\
2.06863041545495	-0.0562086981291638\\
2.08526631708816	-0.0600516517709548\\
2.10186233299353	-0.0634540341710743\\
2.11841975657415	-0.0663908836208188\\
2.13493991270954	-0.0688406538117935\\
2.15142415667512	-0.0707853719112284\\
2.16787387303675	-0.0722107704203535\\
2.18429047452152	-0.07310639184845\\
2.20067540086551	-0.0734656654346313\\
2.21703011763945	-0.0732859553544811\\
2.23335611505347	-0.0725685800578809\\
2.24965490674161	-0.0713188025961515\\
2.26592802852728	-0.0695457920094755\\
2.28217703717064	-0.0672625560578834\\
2.29840350909888	-0.0644858457893241\\
2.31460903912044	-0.0612360326449603\\
2.33079523912429	-0.0575369590033111\\
2.34696373676525	-0.053415763259729\\
2.36311617413643	-0.048902680724524\\
2.37925420642993	-0.0440308218004522\\
2.39537950058682	-0.0388359290669784\\
2.41149373393761	-0.0333561150534745\\
};
\addplot [color=darkorange, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.594781953985789	-0.923586335148351\\
0.593924722212067	-0.908521127555506\\
0.593112061946365	-0.892912324992386\\
0.592349935301826	-0.876707548280959\\
0.591643933649749	-0.859866550558203\\
0.590999236598275	-0.84236203658618\\
0.590420573992	-0.824180218404362\\
0.58991219121128	-0.805321096012749\\
0.589477818025846	-0.785798457371868\\
0.589120641231199	-0.765639597719659\\
0.588843281268561	-0.744884763919142\\
0.588647772999916	-0.723586335148351\\
0.588535550779159	-0.701807756611312\\
0.588507437928909	-0.679622247976659\\
0.588563640700166	-0.657111312836321\\
0.588703746759149	-0.634363079527432\\
0.588926728212393	-0.611470507093524\\
0.589230949147932	-0.588529492906476\\
0.589614177637229	-0.565636920472569\\
0.590073602109803	-0.542888687163679\\
0.590605851980428	-0.520377752023341\\
0.591207022377556	-0.498192243388688\\
0.591872702791559	-0.47641366485165\\
0.592598009432601	-0.455115236080858\\
0.593377621060749	-0.434360402280341\\
0.594205818025454	-0.414201542628132\\
0.595076524227985	-0.394678903987251\\
0.595983351698961	-0.375819781595638\\
0.596919647463934	-0.35763796341382\\
0.597878542353187	-0.340133449441797\\
0.598853001397664	-0.323292451719041\\
0.599835875441288	-0.307087675007614\\
0.600819953591019	-0.291478872444494\\
0.601798016119845	-0.27641366485165\\
0.60276288743459	-0.261828607025052\\
0.603707488719923	-0.247650479296068\\
0.604624889872359	-0.23379777807277\\
0.605508360343231	-0.220182375018023\\
0.606351418517615	-0.206711311088295\\
0.607147879266945	-0.193288688911705\\
0.607891899326452	-0.179817624981977\\
0.60857802016449	-0.16620222192723\\
0.609201208029272	-0.152349520703932\\
0.609756890879174	-0.138171392974948\\
0.610240991925699	-0.123586335148351\\
0.610649959542992	-0.108521127555506\\
0.610980793324474	-0.0929123249923863\\
0.611231066095446	-0.0767075482809588\\
0.611398941720143	-0.0598665505582033\\
0.611483188572621	-0.0423620365861802\\
0.611483188572621	-0.024180218404362\\
0.611398941720143	-0.00532109601274876\\
0.611231066095446	0.0142015426281321\\
0.610980793324474	0.034360402280341\\
0.610649959542992	0.0551152360808576\\
0.610240991925699	0.0764136648516495\\
0.609756890879174	0.0981922433886878\\
0.609201208029272	0.120377752023341\\
0.60857802016449	0.142888687163679\\
0.607891899326452	0.165636920472569\\
0.607147879266945	0.188529492906476\\
0.606351418517615	0.211470507093524\\
0.605508360343231	0.234363079527431\\
0.604624889872359	0.257111312836321\\
0.603707488719923	0.279622247976659\\
0.60276288743459	0.301807756611312\\
0.601798016119845	0.32358633514835\\
0.600819953591019	0.344884763919142\\
0.599835875441288	0.365639597719659\\
0.598853001397664	0.385798457371868\\
0.597878542353187	0.405321096012749\\
0.596919647463934	0.424180218404362\\
0.595983351698961	0.44236203658618\\
0.595076524227985	0.459866550558203\\
0.594205818025454	0.476707548280959\\
0.593377621060749	0.492912324992386\\
0.592598009432601	0.508521127555506\\
0.591872702791559	0.52358633514835\\
0.591207022377556	0.538171392974948\\
0.590605851980428	0.552349520703932\\
0.590073602109803	0.56620222192723\\
0.589614177637229	0.579817624981977\\
0.589230949147932	0.593288688911705\\
0.588926728212393	0.606711311088295\\
0.588703746759149	0.620182375018023\\
0.588563640700166	0.63379777807277\\
0.588507437928909	0.647650479296068\\
0.588535550779159	0.661828607025052\\
0.588647772999916	0.676413664851649\\
0.588843281268561	0.691478872444494\\
0.589120641231199	0.707087675007614\\
0.589477818025846	0.723292451719041\\
0.58991219121128	0.740133449441797\\
0.590420573992	0.75763796341382\\
0.590999236598275	0.775819781595638\\
0.591643933649749	0.794678903987251\\
0.592349935301826	0.814201542628132\\
0.593112061946364	0.834360402280341\\
0.593924722212067	0.855115236080857\\
0.594781953985789	0.87641366485165\\
};
\addplot [color=darkorange, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
2.39478195398579	-0.923586335148351\\
2.39392472221207	-0.908521127555506\\
2.39311206194636	-0.892912324992386\\
2.39234993530183	-0.876707548280959\\
2.39164393364975	-0.859866550558203\\
2.39099923659828	-0.84236203658618\\
2.390420573992	-0.824180218404362\\
2.38991219121128	-0.805321096012749\\
2.38947781802585	-0.785798457371868\\
2.3891206412312	-0.765639597719659\\
2.38884328126856	-0.744884763919142\\
2.38864777299992	-0.723586335148351\\
2.38853555077916	-0.701807756611312\\
2.38850743792891	-0.679622247976659\\
2.38856364070017	-0.657111312836321\\
2.38870374675915	-0.634363079527432\\
2.38892672821239	-0.611470507093524\\
2.38923094914793	-0.588529492906476\\
2.38961417763723	-0.565636920472569\\
2.3900736021098	-0.542888687163679\\
2.39060585198043	-0.520377752023341\\
2.39120702237756	-0.498192243388688\\
2.39187270279156	-0.47641366485165\\
2.3925980094326	-0.455115236080858\\
2.39337762106075	-0.434360402280341\\
2.39420581802545	-0.414201542628132\\
2.39507652422799	-0.394678903987251\\
2.39598335169896	-0.375819781595638\\
2.39691964746393	-0.35763796341382\\
2.39787854235319	-0.340133449441797\\
2.39885300139766	-0.323292451719041\\
2.39983587544129	-0.307087675007614\\
2.40081995359102	-0.291478872444494\\
2.40179801611985	-0.27641366485165\\
2.40276288743459	-0.261828607025052\\
2.40370748871992	-0.247650479296068\\
2.40462488987236	-0.23379777807277\\
2.40550836034323	-0.220182375018023\\
2.40635141851761	-0.206711311088295\\
2.40714787926695	-0.193288688911705\\
2.40789189932645	-0.179817624981977\\
2.40857802016449	-0.16620222192723\\
2.40920120802927	-0.152349520703932\\
2.40975689087917	-0.138171392974948\\
2.4102409919257	-0.123586335148351\\
2.41064995954299	-0.108521127555506\\
2.41098079332447	-0.0929123249923863\\
2.41123106609545	-0.0767075482809588\\
2.41139894172014	-0.0598665505582033\\
2.41148318857262	-0.0423620365861802\\
2.41148318857262	-0.024180218404362\\
2.41139894172014	-0.00532109601274876\\
2.41123106609545	0.0142015426281321\\
2.41098079332447	0.034360402280341\\
2.41064995954299	0.0551152360808576\\
2.4102409919257	0.0764136648516495\\
2.40975689087917	0.0981922433886878\\
2.40920120802927	0.120377752023341\\
2.40857802016449	0.142888687163679\\
2.40789189932645	0.165636920472569\\
2.40714787926695	0.188529492906476\\
2.40635141851761	0.211470507093524\\
2.40550836034323	0.234363079527431\\
2.40462488987236	0.257111312836321\\
2.40370748871992	0.279622247976659\\
2.40276288743459	0.301807756611312\\
2.40179801611985	0.32358633514835\\
2.40081995359102	0.344884763919142\\
2.39983587544129	0.365639597719659\\
2.39885300139766	0.385798457371868\\
2.39787854235319	0.405321096012749\\
2.39691964746393	0.424180218404362\\
2.39598335169896	0.44236203658618\\
2.39507652422799	0.459866550558203\\
2.39420581802545	0.476707548280959\\
2.39337762106075	0.492912324992386\\
2.3925980094326	0.508521127555506\\
2.39187270279156	0.52358633514835\\
2.39120702237756	0.538171392974948\\
2.39060585198043	0.552349520703932\\
2.3900736021098	0.56620222192723\\
2.38961417763723	0.579817624981977\\
2.38923094914793	0.593288688911705\\
2.38892672821239	0.606711311088295\\
2.38870374675915	0.620182375018023\\
2.38856364070017	0.63379777807277\\
2.38850743792891	0.647650479296068\\
2.38853555077916	0.661828607025052\\
2.38864777299992	0.676413664851649\\
2.38884328126856	0.691478872444494\\
2.3891206412312	0.707087675007614\\
2.38947781802585	0.723292451719041\\
2.38991219121128	0.740133449441797\\
2.390420573992	0.75763796341382\\
2.39099923659828	0.775819781595638\\
2.39164393364975	0.794678903987251\\
2.39234993530183	0.814201542628132\\
2.39311206194636	0.834360402280341\\
2.39392472221207	0.855115236080857\\
2.39478195398579	0.87641366485165\\
};
\addplot [color=darkorange, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1.46664388494653	-0.848046632777818\\
1.46116407093302	-0.822999889909775\\
1.45596917819955	-0.79915051784704\\
1.45109731927548	-0.776613891642752\\
1.44658423674027	-0.75547866263002\\
1.44246304099669	-0.735804953736428\\
1.43876396735504	-0.71762313555461\\
1.43551415421068	-0.700933208084565\\
1.43273744394212	-0.685704800733661\\
1.43045420799052	-0.671877790574312\\
1.42868119740385	-0.659363526273411\\
1.42743141994212	-0.648046632777818\\
1.42671404464552	-0.63778736001773\\
1.42653433456537	-0.628424427815094\\
1.42689360815155	-0.619778309082941\\
1.42778922957965	-0.611654884479162\\
1.42921462808877	-0.603849394116522\\
1.43115934618821	-0.596150605883478\\
1.43360911637918	-0.588345115520838\\
1.43654596582893	-0.580221690917059\\
1.43994834822905	-0.571575572184907\\
1.44379130187084	-0.56221263998227\\
1.44804663277782	-0.551953367222182\\
1.45268312155192	-0.540636473726589\\
1.45766675241579	-0.528122209425688\\
1.46296096277086	-0.514295199266339\\
1.46852691144021	-0.499066791915435\\
1.4743237636284	-0.48237686444539\\
1.48030899050747	-0.464195046263572\\
1.48643868123136	-0.44452133736998\\
1.49266786508944	-0.423386108357248\\
1.49895084143593	-0.40084948215296\\
1.50524151497439	-0.377000110090225\\
1.51149373393761	-0.351953367222182\\
1.51766162868189	-0.325849003618634\\
1.52369994821135	-0.298848299457634\\
1.52956439216365	-0.27113078182615\\
1.53521193582127	-0.242890570066292\\
1.54060114576402	-0.214332424065297\\
1.54569248384688	-0.185667575934703\\
1.55044859727313	-0.157109429933708\\
1.55483459263459	-0.12886921817385\\
1.55881829190841	-0.101151700542366\\
1.56237046853239	-0.0741509963813662\\
1.56546506182679	-0.0480466327778184\\
1.56807936818944	-0.0229998899097751\\
1.57019420766166	0.000849482152960324\\
1.57179406464271	0.023386108357248\\
1.57286720172062	0.0445213373699799\\
1.57340574578414	0.064195046263572\\
1.57340574578414	0.0823768644453902\\
1.57286720172062	0.0990667919154344\\
1.57179406464271	0.114295199266339\\
1.57019420766166	0.128122209425688\\
1.56807936818944	0.140636473726589\\
1.56546506182679	0.151953367222182\\
1.56237046853239	0.16221263998227\\
1.55881829190841	0.171575572184906\\
1.55483459263459	0.180221690917059\\
1.55044859727313	0.188345115520838\\
1.54569248384688	0.196150605883478\\
1.54060114576402	0.203849394116522\\
1.53521193582127	0.211654884479162\\
1.52956439216365	0.219778309082941\\
1.52369994821135	0.228424427815094\\
1.51766162868189	0.23778736001773\\
1.51149373393761	0.248046632777818\\
1.50524151497439	0.259363526273411\\
1.49895084143593	0.271877790574312\\
1.49266786508944	0.285704800733661\\
1.48643868123136	0.300933208084565\\
1.48030899050747	0.31762313555461\\
1.4743237636284	0.335804953736428\\
1.46852691144021	0.35547866263002\\
1.46296096277086	0.376613891642752\\
1.45766675241579	0.399150517847039\\
1.45268312155192	0.422999889909775\\
1.44804663277782	0.448046632777818\\
1.44379130187084	0.474150996381366\\
1.43994834822905	0.501151700542366\\
1.43654596582893	0.52886921817385\\
1.43360911637918	0.557109429933708\\
1.43115934618821	0.585667575934703\\
1.42921462808877	0.614332424065296\\
1.42778922957965	0.642890570066292\\
1.42689360815155	0.67113078182615\\
1.42653433456537	0.698848299457633\\
1.42671404464552	0.725849003618634\\
1.42743141994212	0.751953367222182\\
1.42868119740385	0.777000110090225\\
1.43045420799052	0.80084948215296\\
1.43273744394212	0.823386108357248\\
1.43551415421068	0.84452133736998\\
1.43876396735504	0.864195046263572\\
1.44246304099669	0.88237686444539\\
1.44658423674027	0.899066791915434\\
1.45109731927548	0.914295199266339\\
1.45596917819955	0.928122209425688\\
1.46116407093302	0.940636473726589\\
1.46664388494653	0.951953367222182\\
};
\end{axis}
\end{tikzpicture}%

